Photometric Variability in the CSTAR Field: Results From the 2008 Data Set

The Chinese Small Telescope ARray (CSTAR) is the first telescope facility built at Dome A, Antarctica. During the 2008 observing season, the installation provided long-baseline and high-cadence photometric observations in the i-band for 18,145 targets within 20 deg2 CSTAR field around the South Celestial Pole for the purpose of monitoring the astronomical observing quality of Dome A and detecting various types of photometric variability. Using sensitive and robust detection methods, we discover 274 potential variables from this data set, 83 of which are new discoveries. We characterize most of them, providing the periods, amplitudes and classes of variability. The catalog of all these variables is presented along with the discussion of their statistical properties.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Catalog of Recovered Variables from the Previous Study in the CSTAR Field}
\tablehead{
\colhead{CSTAR ID}   & \colhead{2MASS ID}  &  \colhead{$i$}      & \colhead{Period}  &  \colhead{Amplitude}  &  \colhead{$T_{\rm 0}$}      &  \colhead{$J$}        &   \colhead{$H$}        &  \colhead{$K$}         &  \colhead{$\mu_{\rm \alpha}$}       &  \colhead{$\mu_{\rm \delta}$}      & \colhead{$T_{\rm eff}$}    & \colhead{Sp.Type}   & \colhead{$ROSAT$ ID}   &  \colhead{Type}\\
\colhead{CSTAR+}      & \colhead{2MASS+}    &  \colhead{(mag)}  & \colhead{(days)}  &  \colhead{(mag)}         &  \colhead{(2454500.0+)}  &\colhead{(mag)}  &  \colhead{(mag)}  & \colhead{(mag)}   & \colhead{(${\rm mas\,yr^{-1}}$ )}      & \colhead{(${\rm mas\,yr^{-1}}$ )}     & \colhead{(K)}        & \colhead{}               & \colhead{1RXS+}       &  \colhead{}\\
}
\startdata
J000032.66-882011.0 &   00005088-8819418 &    9.421 &     0.1144     &     0.010 &    49.2916 &  8.669  & 8.572   &  8.521 & 13.9  & 4.9      &  7134 & A4 III     &  ...&  DSCT*         \\
J000035.85-875505.0 &  00005294-8754270  & 11.622  &     ...             &     0.733 &     ...          &  7.061  & 5.995   & 5.210  &  11.0  & 7.8      & ...       & ...          & ... & IR             \\
J000057.73-874448.1 &  00011717-8744027   &  11.892 &     9.4789     &     0.440 &    57.0879 & 10.983 & 10.66   & 10.594 &   -5.2 & -8.1    & 4664  & G8 IV    & ... & EA             \\
J000826.04-881419.6 &  00084383-8813479   & 10.060 &     ...              &     0.162 &     ...          & 8.000   & 7.106   & 6.814   &   18.2 & 0.8    &...         & ...          & ... & IR             \\
J002022.75-894842.7 &   00202009-8948378   &   9.428 &    10.9234     &     0.025 &    56.8881 & 7.516   & 6.675   & 6.389   &   2.4  &  4.2    & 4763   & M3 III   & ... &   SP*             \\
J002429.26-890902.3 &  00243762-8908470    & 12.600 &     4.2317     &      0.050 &    52.0417 & 12.097  & 11.679 & 11.529 &   45.9 & 69.8   & ...        & ...        & ...   & BY*              \\
J002951.87-893028.7 &  00300000-8930198    & 11.249 &     0.1527     &     0.009  &    49.2987   & 9.557   & 8.799   & 8.581   &   8.2     & 9.8    &  ...      & ...        & ...     & ELL*           \\
J003101.00-885536.1 &  00311591-8855180     & 10.780 &     9.4220     &     0.010 &    53.1070   & 9.887   & 9.595   & 9.533   &  -18.8   & -0.2  & ...       & ...        & ...     &  ELL*             \\
J004559.32-893143.8 &  00460657-8931348     & 10.380 &     5.3650     &     0.009 &    50.3104   & 8.663   & 7.893   &  7.652   &   15.1  & 10.9  &  3743  & M1 III & ...     & ELL*          \\
J005237.94-891744.3 &  00524246-8917319      & 13.961 &     0.2930     &     0.356 &    49.4712  & 12.795 & 12.265  & 12.173  &   4.8   & -18.2  & ...        & ...      & ...      & EW               \\
J005315.20-881315.5 &  00532724-8812409     & 13.325 &     3.5354     &     0.068 &    51.7372  & 11.953  & 11.322  & 11.156  &   44.1 & 0.3     &  ...       & ...       & ...     & TR             \\
J005531.82-880946.9 &  00554594-8809109      &11.128 &    10.7000     &     0.029 &    58.1186  & 9.885   & 9.308    & 9.150      &  -7.0  & 2.1    & 4772   & K0 III  & ...     & SP*              \\
J012242.85-891715.4 &  01230217-8917091      & 13.533 &     0.1935     &     0.164 &    49.3491 &  13.155 & 12.839  & 12.820    & -12.0  & 7.5   & ...         & ...       & ...     &   DSCT           \\
J015123.86-883352.9 &  01513454-8833270      & 11.989 &    10.8824     &     0.020 &    50.5425 & 11.037  & 10.72    & 10.612    &  11.4  & -10.8 &  5345  & G5 V   & ...     &  SP*            \\
J020306.98-885549.8 &  02031012-8855312      & 12.023 &     0.4448     &     0.017 &    49.4505 &  11.256   & 11.095  & 11.050    &  5.1    &  6.2   & 5953  & F6 V   & ...     &GD*             \\
J021252.04-881425.9 &  02125619-8813524      &   9.995 &    12.1160     &     0.017 &    57.8934 &  8.267     & 7.487   & 7.241      &  19.1   & 7.3  &  3760   & M1 III  & ...    & SP*              \\
J021807.39-875652.7 &  02181176-8756107      &  10.504 &     ...             &     0.148 &     ...          &  8.390      & 7.530   & 7.220      & -2.0    & 8.6   & ...        & ...       & ...     &   IR*             \\
J022958.24-883459.0 &  02295840-8834347      &   14.157 &     2.8529     &     0.114 &    50.6049 &  13.312    & 12.799  & 12.608   &  38.8  & 34.0  & ...       & ...       & ...     & BY*                \\
J024153.50-882630.9 &  02415412-8826028      &   10.954 &    11.2046     &     0.012 &    51.1958 &  10.058    & 9.692   &  9.625     &  -21.4 & -10.8 & 5764  & G5 V   & ...    &   SP*              \\
J024226.67-880457.7 &   02422779-8804223      &     9.500 &          ...        &     0.114 &           ...    &   7.172      & 6.268  & 5.979       & 8.9     & 7.4    & ...       & ...      & ...      & IR*              \\
J024659.89-874751.2 &  02470229-8747069       &    11.593 &     3.6934     &     0.026 &    52.5597 &  10.665    & 10.356  & 10.339    & 15.18 & 8.36  &  5200 &  F8 V &...       &  ELL*               \\
J025523.56-874901.6 &  02552390-8748186       &    12.073 &     1.9261     &     0.025 &    49.6570 &   11.165    & 10.835  & 10.823   &  2.2     & 9.0   & 5492   & F5 III & ...    &GD*               \\
J025611.36-891758.5 &  02555976-8917478        &    12.489 &     0.7206     &     0.038 &    49.9540 &  11.595    & 11.360   & 11.287   &  20.8    & 0.4  & ...       & ...      & ...      &  GD*              \\
J030033.53-880259.2 &  03003494-8802599        &    10.134 &          ...        &     0.942 &          ...     &  6.841      & 6.033    & 5.620     &  7.6     &  2.7  & ...      & ...      & ...      &  IR             \\
J030215.47-872337.8 &  03020853-8722529        &    13.726 &    44.7737    &     0.263 &    58.9174 &  12.444    & 11.841   & 11.675   &  4.3     & 22.4 & ...      & ...      & ...       & BY*              \\
J030826.86-890645.2 &  03081867-8906318        &    12.213 &    17.2050     &     0.066 &    52.4740 & 10.196    & 9.287     & 9.031     &   9.5    & -0.3  & ...     & ...       & ...       &  SP*              \\
J031107.83-873615.5 &  03105957-8735376        &     10.559 &          ...        &     0.241 &           ...    &   8.685     & 7.843     & 7.569     & 8.2      & 14.1  & ...     & ...      & ...       & IR             \\
J031403.36-883315.7 &  03140117-8832524        &     14.471 &     1.2088     &     0.468 &    49.7277 &  13.027    & 12.448    & 12.275   &  18.4   & 26.1 & ...     & ...     & ...       & EA             \\
J032251.59-872414.9 &  03224315-8723341        &     13.192 &     0.2633     &     0.089 &    49.4082 & 12.561     & 12.306    & 12.219   &  10.8   & 8.1   & ...     & ...     & ...       & EW*               \\
J033131.20-880452.2 &  03313012-8804237        &     14.003 &     1.4447     &     0.188 &    50.6049 & 13.045     & 12.526    & 12.403   &  30.0   & 31.6  & ...     & ...     & ...       & EA*             \\
J033725.87-883911.4 &  03371825-8838513        &       9.442 &     7.9579     &     0.010 &    52.8179 &  7.511       & 6.676      & 6.385     &  4.4     & 10.7  & 5370 &  M3 III & ...   & SP*              \\
J035447.55-880319.6 &  03544057-8802503        &     11.574 &    74.0900     &     0.169 &    82.2611 &  10.224    & 9.604      & 9.425     &  7.5     & 14.5   & ...      & ...        & ...   & SP*              \\
J040107.17-881022.7 &  04005482-8809592        &     14.289 &     0.1590     &     0.086 &    49.3399 &  13.405     & 13.078    & 13.029   &  1.9     & -6.5    & ...      & ...        & ...   & DSCT*               \\
J040252.25-872309.3 &  04024455-8722262        &     10.557 &          ...        &     0.320 &           ...    &   7.478      &  6.546     & 6.161      & 3.4      & -0.6   & ...      & ...        & ...    & IR             \\
J042020.74-882527.6 &  04201275-8825032       &      12.630 &     0.3955     &     0.129 &    49.6470 &  11.890     & 11.685     & 11.687    &  19.4   & 14.4   & ...     & ...        &...      & EW*            \\
J043645.79-872831.5 &  04363103-8728034       &      10.929 &     0.3085     &     0.021 &    49.4221 &  9.667       & 9.176      & 9.075      & 26.6     & 115.4 & 4658 & K2 V   & J043636.0-872755  & BY*   \\
J051226.09-874459.3 &   05121491-8744422      &        8.450 &         ...        &     0.150 &            ...    &  5.836       & 4.980       & 4.519     & -20.1    & -10.8  & ...      & ...      & ...      &  IR             \\
J051338.18-872005.7 &  05132951-8719426       &      12.000 &     0.3841     &     0.358 &    49.4098 &   11.170    &  10.889     & 10.756   & -1.5      & 1.9     & ...     & ...      & ...       & EW              \\
J051559.26-880440.3 &  05154831-8804230       &      13.095 &     5.3650     &     0.149 &    50.0422 &   11.765   &  11.171      & 11.046    & -1.1      & 10.3   & ...     & ...      & ...       & BY*               \\
J054328.37-880417.1 &  05431919-8804040       &      10.534 &         ...        &     0.156 &            ...    &  8.387      &  7.514        & 7.217      & -4.2     & 6.9     &  ...     & ...     & ...       & IR             \\
J054421.37-883255.7 &  05434745-8832568       &      12.507 &     0.6462     &     0.073 &    49.6077 &  11.514    & 10.978        & 10.846   & -8.3     & -28.5   & ...     & ...     & ...       &  BY*   \\
J054716.38-875114.6 &  05470791-8751001       &      10.206 &     0.6070     &     0.017 &    49.6006 &  9.490      & 9.320          & 9.247     &  3.5      & -16.0   & 6928  & F0  & ...       & GD  \\
J054902.25-883025.0 &  05485381-8830163       &      13.953 &    13.3800     &     0.190 &    59.4602 &  12.952   & 12.450        & 12.256   & 1.6       & 18.2     & ...      &...     & ...      & BY*   \\
J060255.98-882936.0 &  06024183-8829249       &      13.385 &     1.2720     &     0.046 &    49.3547 &   12.106    & 11.458        & 11.226    & -27.4   & 55. 7    & ...     & ...     & ...      & BY*   \\
J061036.94-875342.0 &  06102762-8753326       &      14.153 &     2.3074     &     0.120 &    49.7179 &   12.679    & 12.159       & 12.037    &  3.7      & -10.2   & ...      & ...    & ...      & BY*   \\
J061217.55-872721.2 &  06120919-8727161       &      13.862 &     0.1316     &     0.127 &    49.4088 &    12.568    & 12.096      & 12.006    & -2.5      & 7.8      &  ...      & ...   & ...       & BY*   \\
J062848.56-880247.5 &  06284195-8802416       &       12.310 &     7.2493     &     0.432 &    55.2355 &   11.293     & 10.924      & 10.828    & 9.4       & 7.6      & ...       & ...    &  ...    &EA   \\
J063137.10-881137.7 &  06313103-8811365        &       12.757 &     0.2407     &     0.038 &    49.4680 &   10.042     & 9.459        & 9.069     & -50.5    & 240.4   & ...      & M5 V & J063058.5-881135   & BY*  \\
J064053.56-881525.3 &  06404718-8815211        &       11.580 &     0.4386     &     0.415 &    49.4555 &   10.717     & 10.451      & 10.427    & 5.8       & -1.0      & 4554  & G2 V & ...  & EW \\
J065012.81-892158.7 &  06495126-8921583        &         9.412 &          ...        &     0.054 &           ...    &   7.476       & 6.628       & 6.345       & -1.1     & 9.0       & ...       & ...      & ...   & IR  \\
J070141.69-881704.5 &   07013743-8817027        &        9.559 &    23.4662     &     0.035 &    63.0188 &   7.711       & 6.824       & 6.562       & 2.6      & 4.5       & ...       & ...      & ...   &  SP*    \\
J070750.65-880220.8 &  07075190-8802110         &       12.785 &     0.7899     &     0.051 &    49.3148 &   12.105     & 11.941      & 11.879     & -3.5     & 4.5      & ...       & ...       & ...   & GD*              \\
J071214.01-875119.4 &  07121379-8751196         &        12.755 &     2.6357     &     0.104 &    51.8477 &   11.411     & 10.808      & 10.678     & 0.2      & -22.6   & ...      & ...       & ...    & BY*   \\
J071659.93-872843.5 &  07165261-8728561         &        13.440 &     0.3831     &     0.346 &    50.4954 &  12.754     & 12.326     & 12.210      &  3.9     & 28.0    & ...      & ...       & ...    & EW   \\
J073915.21-884040.9 &  07391465-8840408         &        13.484 &     1.4419     &     0.088 &    50.6969 &   11.015     & 10.452     & 10.159      & -114.4  & 254.0 & ...     & ...       &  J073856.5-884049 & BY*               \\
J074359.59-890736.8 &  07435276-8907369         &        12.456 &     0.7980     &     0.427 &    49.3230 &   11.773     & 11.500     & 11.418       & 0.8       &  5.0    &...     & ...      &  ...  & EW  \\
J074635.95-893960.0 &  07461396-8940011         &        10.268 &    $21.6400^*$ &    0.034 &  53.5109 &  8.218       & 7.359       & 7.053         &  -26.5   & 10.1   & ...    & ...     & ...   & SP*  \\
J075444.90-891540.2 &   07543806-8915409        &          9.761 &          ...        &     0.049 &          ...    &   7.723        & 6.827       & 6.511         & 1.2        & 8.6     & ...     & ...     & ...    & IR   \\
J080222.20-881420.0 &  08022559-8814257         &        13.297 &     0.2856     &     0.074 &    49.4853 &  12.638      & 12.387     & 12.391       &  6.2       & 26.1    & ...     & ...    & ...    & EW*   \\
J080503.67-890753.3 &  08050281-8907546         &        12.917 &     1.0713     &     0.085 &    49.4250 &   11.968      & 11.569     & 11.473       & 1.1        & -16.1   & ...     & ...    & ...    &  SP*   \\
J080842.25-875955.3 &  08084572-8800016         &        13.635 &     0.8228     &     0.117 &    49.5749 &  12.566       & 11.950     & 11.774       & 19.5      & 18.6    &  ...     & ...   & ...     & EA   \\
J081711.62-883725.5 &  08171558-8837292         &        14.000 &     9.3864     &     0.173 &    52.2478 &   12.739      &  12.236    & 12.127       & -6.6       & 11.7    & ...      & ...   & ...     & BY*     \\
J083920.40-880318.8 &  08393942-8803193         &        12.790 &     1.0484     &     0.103 &    50.0040 &   11.617       & 11.07       & 10.872       & -15.8    & 42.6    & ...      & ...   & ...      & BY*  \\
J083933.06-873843.5 &  08394100-8739016         &        12.152 &     7.1600     &     0.223 &    50.0429 &   11.078       & 10.636     & 10.530       & 12.4     & 63.1     & ...      & ...   & ...     & EA  \\
J084016.96-884655.4 &  08402733-8847003         &        13.751 &    13.0123     &     0.318 &    52.5441 &   13.324      & 12.602    & 12.466        &  -9.0     & -14.3    & ...     & ...    & ...     & EB    \\
J084020.90-872819.2 &  08403344-8728384         &        12.620 &    61.3050     &     0.399 &    82.7023 &   10.463      & 9.527      &  9.264         & 3.9        & 22.0    &  ...     & ...    & ...     & DCEP*  \\
J084600.83-883334.3 &  08461143-8833427         &         11.851 &     0.2671     &     0.517 &    49.3164 &   10.683       & 10.107    & 9.948          & -29.8     & 26.3    &...      & ...    & ...      &  EW   \\
J085332.01-882624.2 &  08534459-8826328         &         12.376 &     0.2582     &     0.052 &    49.4124 &   11.151       & 10.561    & 10.430        & -17.1     & 10.4    & ...     & ...    & ...      &    BY*   \\
J090210.28-873720.5 &  09022063-8737409         &         12.352 &     1.6274     &     0.086 &    49.6654 &   11.713       & 11.605     & 11.561        & -4.2       & -2.6     & 7578 & F0 V & ...    & EA*    \\
J090346.80-883301.7 &  09035917-8833075         &         11.327 &     0.8738     &     0.222 &    49.4833 &   10.540       & 10.309     &  10.230       & 1.5        & -3.4     & 5732  & F8 V & ...   &  EA*  \\
J091003.41-872335.2 &  09101783-8724061         &         11.383 &    74.8111     &     0.115 &    81.8339 &   9.302         & 8.340       & 8.047          & -3.6      & 6.1       &  ...      & ...      & ...    & IR   \\
J092243.03-892934.1 &  09230033-8929386         &         13.370 &     0.1247     &     0.067 &    49.3746 &   12.362       &11.766       & 11.598        &  -7.4     & 3.9       & ...      & ...       & ...    & BY*  \\
J092912.42-872106.6 &   09292810-8721397        &           8.933 &          ...        &     0.238 &           ...    &   6.478         & 5.544        & 5.194         & 3.0       & -4.8       & ...      & ...       & ...    & IR  \\
J092917.77-882954.7 &  09293914-8830063         &         11.634 &     0.6221     &     0.145 &    49.8230 &  10.753         & 10.185      & 10.060       &  64.8     & 17.9     & ...      & ...       & ...     & RL  \\
J094410.09-892814.6 &  09441361-8928174         &         10.484 &    16.0479     &     0.021 &    61.7282 &  9.446          & 8.910        & 8.762         &   -16.9    & 2.5      & 4589   & K2 III & ...    & SP*   \\
J094940.97-884121.1 &  09495658-8841271         &         14.026 &     1.7354     &     0.106 &    49.8211 &  12.694         &  12.133     & 12.002       &  -9.8       & 10.3     & ...      & ...     & ...        & BY*   \\
J095118.56-872801.5 &  09513226-8728326         &         13.079 &     0.2409     &     0.065 &    49.3922 &   12.036         & 11.484      & 11.359       & -13.1      & 3.0       & ...      & ...     & ...       &  BY*   \\
J095818.45-882351.0 &  09583480-8823599         &         12.780 &     2.0661     &     0.120 &    50.7786 &   11.887         & 11.537      & 11.481       & -9.4        & 1.0       & ...      & ...      & ...      & EA   \\
J100101.70-884430.9 &  10011874-8844367         &         10.040 &    43.2050     &     0.160 &    87.0954 &   8.452          & 7.897        & 7.663         & 5.3         & -1.1     & 4557  & K2 III & ...     &  EA*   \\
J100102.32-881318.4 &  10012156-8813309         &         11.841 &     0.6522     &     0.225 &    49.3139 &  10.985          & 10.807      & 10.786       &  -3.2       & 10.4    & 2085  &F6 V    & ...     & EW     \\
J100250.68-875047.4 &  10031005-8751058         &         10.592 &          ...        &     0.535 &          ...     &  7.564            &  6.685       & 6.271         & -1.7        & 4.2      & ...       & ...        & ...     & IR*   \\
J100421.76-884019.3 &   10044016-8840252        &           9.042 &     0.0925     &     0.011 &    49.3165 &   8.338           & 8.191         & 8.150        & -20.8      & 13.6    & 6755   & F0 V/IV & ...   & DSCT*   \\
J101236.08-873754.1 &  10125517-8738229         &         14.143 &     0.5915     &     0.605 &    49.4615 &   13.379         & 13.104       & 13.003      & 0.4         & 11.3     & ...        & ...         & ...    & RL \\
J101432.88-873558.4 &  10145048-8736239         &         11.071 &     8.7870     &     0.032 &    53.4209 &   10.062         & 9.662          & 9.607       & -33.1      & 16.3     & 4969   & G5 V   & ...     & ELL*   \\
J102533.51-875320.8 &   10255432-8753409        &           9.782 &    20.9782     &     0.050 &    49.5008 &  7.823          & 6.865           & 6.628       & -2.7        & 5.7       &  5733   & M4 III   & ...    & SP*   \\
J103212.73-882453.5 &  	10323140-8825030       &          13.629 &     3.5354     &     0.122 &    50.2279 &  12.606        &  12.288         & 12.239     & 3.0         & 12.2     & ...         & ...         & ...    & EA   \\
J103954.44-872857.2 &  10401567-8729298        &           11.085 &     0.8688     &     0.071 &    49.9036 &   9.932         & 9.369            & 9.241       & -32.7     & 5.5       & ...         & ...          & ...    & EA   \\
J104326.86-872436.5 &   10434640-8725099       &             9.657 &     3.6027     &     0.059 &    49.4532 &   8.828         & 8.444            & 8.293       & -6.1       & 1.3       & 6201     &  A0 V    &  ...   & ACV*   \\
J104836.81-880200.2 &  10490031-8802173        &           12.198 &    19.2180     &     0.071 &    49.3871 &  10.748       &  10.170         & 10.048     & 52.0      & -6.3      &  ...         & ...         & ...     & BY*   \\
J105607.29-875501.8 &  10562808-8755212        &           11.931 &    27.2827     &     0.054 &    69.4806 &   10.492       & 9.860           & 9.708        & 12.3      & -7.4     & ...          & ...          & ...     & SP*  \\
J110341.97-883756.0 &  	11040452-8838025       &           13.561 &     4.8158     &     0.178 &    52.5658 &   12.229        & 11.692         & 11.600      & -0.9       & -6.9     &  ...         & ...          & ...     & BY*   \\
J111058.96-871721.3 &  11112067-8718010         &            13.851 &     0.1544     &     0.178 &    49.3294 &   12.990        & 12.659        & 12.480      & 39.3       & -2.4    & ...         & ...           & ...     &  DSCT*  \\
J111700.40-883536.4 &   11170055-8835364        &             9.191 &          ...        &     0.130 &          ...     &      6.906         & 5.995         &  5.626       & -2.3       & 0.0     & 5968     & M5 III     & ...    &  IR  \\
J111848.34-885338.2 &  11191173-8853410         &            12.711 &     1.8780     &     0.067 &    49.9484 &   11.352         & 10.718        & 10.564      & -38.7    & 19.4    &  ...        & ...            & J111742.7-885347 & BY*   \\
J114744.32-884949.2 &  11480896-8849525        &            10.382 &    25.7950     &     0.050 &    62.5755 &   8.841          & 8.108          & 7.951        & -8.4      & 1.3      &  4535   & K3 III       & ...    & CEP*  \\
J115226.94-882320.2 &   11525071-8823289       &              9.184 &    17.0863     &     0.019 &    56.8090 &   7.415           & 6.613          & 6.383       & -4.6       & 4.5     & 3714    & M1 III       & ...    & SP*   \\
J120055.08-883039.8 &  12011933-8830461        &            11.154 &     1.7368     &     0.013 &    49.4039  &   10.351         & 10.105        & 10.046     & -20.7     & 0.8     & 6186     & F8 V       & ...      & GD*   \\
J120429.21-872234.1 &   12044864-8723062       &             8.797 &          ...        &     0.269 &            ...    &   5.740            & 4.870         & 4.397        & -11.7     & -9.1    &  ...          & ...       & ...          & IR   \\
J120750.83-873513.5 &  12081137-8735396        &           11.518 &    26.5670     &     0.082 &    49.6896 &   10.034           & 9.336         & 9.119        & -6.1       & 0.5     & ...           & ...       & ...          & SP*  \\
J121232.71-883406.3 &  12125631-8834115        &           10.762 &     $9.5900^*$ &     0.017 &    53.6066 &  9.627            & 9.127         & 9.024       & 21.0       & -34.2  & 4931      & K1 IV  & ...         & SP*   \\
J122113.32-875959.8 &  12213645-8800144        &           12.124 &     1.8923     &     0.296 &    50.9090 &   11.499             & 11.362       & 11.279     & -13.5      & 3.2     & 7117      & F0 III    & ...       & EA*     \\
J123220.14-872552.7 &  12324299-8726227        &           10.926 &     0.3385     &     0.526 &    49.4049 &   9.901              & 9.463          & 9.411       & 6.1        & 0.0      & 4308      & G5 III   & ...     & EW   \\
J123402.50-873411.8 &  12342517-8734377        &           10.121 &    17.2516     &     0.038 &    61.5395 &   8.098             & 7.240           & 6.953       & -11.2     & -1.1     & ...          & ...         & ...      &  SP*   \\
J123555.47-890402.9 &  12362296-8904032        &          10.973 &    $13.6900^*$ &     0.034 &    52.6451 &  9.213            &  8.415          & 8.187       & -16.9     & -6.7     & ...         & ...         & ...      &  SP*  \\
J123935.36-874114.3 &  12395808-8741374        &           11.645 &             ...        &     0.139 &            ...    &  9.637            &  8.726           & 8.442     & -6.2       & -1.8      &  ...        & ...         & ...      & IR   \\
J124121.71-875813.3 &  12414403-8758284        &          11.394 &          2.9457     &     0.055 &    52.1631 &   10.09           &  9.599          & 9.444      &  -15.3    & 1.4       & 4729     & K0 III    & ...     & ELL*  \\
J124308.72-875314.1 &  12433114-8753309        &          11.220 &         23.8193     &     0.159 &    52.0303 &  9.932           & 9.366           & 9.203      &  22.7      & 35.7     & 3914     & K4 V  & ...   & BY*   \\
J124856.67-881107.8 &  12491818-8811174        &          13.784 &            0.1762     &     0.278 &    49.3448 & 12.747          &   12.388       & 12.309    & -55.1     & 41.9      & ...          & ...       & ...  & EW* \\
J130158.40-873956.3 &   13015862-8739562       &            9.015 &            5.7984     &     0.166 &    49.8709 &   8.200          & 7.958          & 7.861      &  -27.1     & -13.0     & 5911     & F8 V  & ...   &  EA    \\
J131855.21-883257.6 &  13191646-8833012        &          11.205 &          6.5312     &     0.012 &     49.4870 &   9.559           & 8.745           & 8.557      & -11.4      & -3.9      &  ...          & ...      & ...    & SP*    \\
J132103.23-872921.2 &  13212444-8729485        &          12.358 &          4.8223     &     0.051 &     52.5461 &   11.508         & 11.107         & 11.021     & -19.9      & -3.3     & ...           & ...       & ...    & ELL*    \\
J132322.01-881600.1 &  13234810-8816047        &          12.173 &          2.5109     &     0.284 &    51.5760 &   11.179          & 10.807        & 10.707     &   -7.7      & -7.7      & ...           & ...       & ...    & EB    \\
J132809.75-875254.4 &   	13282879-8753093      &            9.482 &         11.5647     &     0.023 &    57.7163 &   7.381           & 6.529           & 6.209      & -8.8        & -7.5       & 5845     & M4 III  & ...    & SP*  \\
J134947.07-884614.3 &  13500355-8846131        &         10.022 &      $14.3600^*$ &     0.042 &    52.9529 &  8.868            &  8.279          & 8.178      & -4.3        & -0.6       & 4257     & K2 III    & ...    & SP*   \\
J135256.76-885416.9 &  13531738-8854152        &         12.658 &           0.2669     &     0.453 &    49.3671 &   12.047         & 11.575         & 11.493    & -18.9       & -25.9    & ...           & ...          & ...    & EW   \\
J142038.37-881430.6 &  14205144-8814339        &          12.561 &          0.4009     &     0.096 &    49.5236 &   11.915         & 11.621          & 11.585    & -12.2      & 6.8        & ...          & ...           & ...    & EW  \\
J142524.87-881448.5 &  14253827-8814545        &          13.759 &          9.6182     &     0.101 &    51.7922 &   12.529         & 12.014         & 11.900     & -2.0       & -2.7       & ...          & ...           & ...     & ELL*   \\
J142848.24-883844.0 &  14290452-8838436        &          12.087 &          0.6462     &     0.651 &    49.8953 &   11.297         & 11.029         &  10.919     & -24.6     & 2.0        &  6278   & G0 V     & ...      & RL    \\
J142849.58-873755.4 &  14290144-8738164        &          13.519 &          0.1740     &     0.288 &    49.3466 &   12.640         & 12.268         & 12.143      & -12.8     & -14.3    & ...          & ...          & ...      & EW*   \\
J143139.84-881735.5 &  14315405-8817399        &          10.586 &          6.1315     &     0.012 &    50.4560 &   8.606           & 7.815           & 7.480        & -4.9       & -4.6      & ...           & ...         & ...      & SP*   \\
J145104.85-885156.0 &  14512053-8851540        &          12.340 &          6.2589     &     0.029 &    52.2014 &   11.301         & 10.944         & 10.889      & -10.5     & -13.4     & ...         & ...         & ...       &  ELL*   \\
J145412.85-872039.4 &   14542131-8721051       &            9.749 &               ...        &     0.652 &           ...    &   7.183           & 6.246           & 5.893        & -1.0       & -4.0      & ...          & ...        & ...        & IR  \\
J152129.10-884201.5 &   	15213927-8841598       &          12.980 &       20.7532     &     0.068 &    50.1212 &   11.782          & 11.269         & 11.223      & 3.8        & 5.8       & ...          & ...        & ...        & BY*   \\
J152502.18-882314.8 &  15251139-8823155        &           12.797 &         7.3767     &     0.055 &    55.8932 &   11.790          & 11.467         & 11.416      & -13.3     & -12.2   &  ...        & ...         & ...        & ELL*   \\
J152834.73-882144.4 &  15284138-8821445       &            13.533 &         0.1579     &     0.074 &    49.3467 &   12.791          & 12.520        & 12.457      & -1.5       & -6.0    & ...         & ...         & ...        &  DSCT*    \\
J153452.62-881610.5 &  15350038-8816128       &            12.116 &              ...        &     0.941 &           ...    &   7.688            & 6.503          & 5.668        & -2.5       & 1.3      & ...        & ...          & ...      & IR   \\
J154425.02-885422.6 &  15443872-8854193       &            13.490 &        2.9192     &     0.061 &     51.9184 &   12.603          & 12.264        & 12.196      & -0.1       & 3.2      &  ...      & ...         & ...        & GD*     \\
J155703.16-872949.7 &  15570550-8730054      &             11.897 &         3.1114     &     0.067 &    51.8113 &   10.388           & 9.806          & 9.583        & 9.2        & 2.9      &...        & ...        & J155706.8-872949 &  EA  \\
J155906.59-880038.5 &  15591767-8800431      &             14.139 &        6.8506     &     0.225 &    55.2989 &  13.230            & 12.835       & 12.752       &  0.6       & -22.4    & ...      & ...        & ...        &  EA   \\
J160803.46-875902.8 &  	16075690-8759103     &             11.749 &        1.1855     &     0.024 &    50.0379 &  11.193           & 10.828         & 10.641      &  -26.0    & -39.6    & ...      & ...         & ...       & GD*               \\
J163136.87-874001.4 &  16313713-8740079       &            12.048 &      10.7779     &     0.125 &    57.9673 &  11.163            &  10.780        & 10.642      & 15.2     & -4.6       &  ...      & ...        & ...       & EA   \\
J163215.16-871600.1 &  16321321-8716168       &            12.921 &      37.5330     &     0.375 &    56.0749 &  11.547            &  11.033        & 10.868      &  3.3      & -2.8       & ...       & ...         & ...      & DCEP*      \\
J163700.01-884327.6 &  16370926-8843243       &            11.213 &      35.7535     &     0.070 &    78.4301 &   10.546           & 10.234         & 10.153      & 10.7     & 2.3        & 5618   & G0 V   & ...     & SP*    \\
J164403.38-883823.4 &  16441088-8838200      &            10.996 &    $18.7200^*$ &     0.018 &    50.5079 &   10.031          & 9.643            & 9.569        & -66.4    & -85.2     & 5410   & K0 V   & ...    &  BY*  \\
J170349.12-895144.9 &   17052321-8951438      &             9.658 &       26.6238     &     0.042 &    51.9534 &   7.593            & 6.704            & 6.385         & 2.2      & -3.7       & 5752    & M3 II   & ...   &  SP*   \\
J171044.85-873001.7 &  17104277-8730093	    &          10.549 &         3.2640     &     0.062 &    52.1097 &   9.074            & 8.509            & 8.360         & 1.7      & -46.1     & 4321    & K7 V  & J171044.0-873015 & BY* \\
J171319.35-874223.4 &   17131874-8742288      &             9.478 &       59.3650     &     0.138 &    97.9704 &   8.019            & 7.398            & 7.301         & 5.2      & -21.2     & 4574    & K2 III  & ...     & SP*            \\
J171340.74-882454.2 &  17134293-8824527       &           11.069 &       20.6600     &     0.063 &    60.2409 &   8.955            & 8.085            & 7.795         & -7.0     & 1.6       & ...          & ...       & ...     &  SP*   \\
J171536.58-890047.0 &  17154534-8900429       &           10.770 &        0.0226     &     0.006 &    49.3119 &   10.095          & 10.023           & 9.947          & 0.4     & -23.5    & 7133     & F02 IV  & ...   & DSCT*               \\
J171833.73-881247.8 &  17183575-8812475       &           13.424 &       42.0320     &     0.426 &    84.1776 &   12.047         & 11.450           & 11.308        & 0.3      & -19.5    & ...         & ...         & ...   &  BY*     \\
J173643.51-881411.8 &  17364589-8814105       &           11.286 &         0.0762     &     0.012 &    49.3090 &  10.573          & 10.448           &  10.443       &0.6        & -12.78   & 7458  & F2 III    & ...    &  DSCT*       \\
J174720.97-884612.8 &  17472865-8846094       &           11.848 &         0.6208     &     0.026 &    49.8218 &   9.992           & 9.386             & 9.072          &  -4.3    & -26.5     & ...        & M3.5    & J174721.0-884615 & BY*   \\
J175111.31-880950.1 &   17511318-8809489       &           10.621 &    $12.1950^*$ &     0.036 &    56.6081 &   8.357          & 7.515             & 7.153           & 0.2      & -11.0      & ...      & ...         & ...      &  SP*  \\
J175519.53-890743.2 &  17552078-8907435       &           14.771 &         0.3481     &     0.252 &    49.6733 &   14.079        & 13.819           & 13.658         & -15.0   & -2.0        & ...      & ...         & ...      & EW*   \\
J175900.08-880134.4 &  17590140-8801333       &           11.729 &        38.8530     &     0.087 &    76.6824 &  9.206          & 8.223             & 7.930           & 4.6       & 0.7        &  ...      & ...         & ...      & SP*     \\
J180812.33-881806.1 &  18081512-8818030       &           10.788 &         2.8428     &     0.012 &    50.1137 &  9.910          & 9.579             & 9.544            &  3.8      & -45.5     & 5749   & G5 V    & ...     & ELL*        \\
J182144.99-893627.0 &  18223449-8936228       &           11.420 &         2.7821     &     0.024 &    49.9588 &   10.969       & 10.741           & 10.670          & 11.4     & 5.8        & 4192    & F8 V    & ...      & GD*    \\
J182856.91-883236.5 &  18290468-8832322       &           13.244 &         0.5730     &     0.495 &    49.4171 &   12.312       & 12.315           & 12.147          & 3.8      & -6.0        & ...        & ...         & ...      & RL   \\
J183051.60-884322.6 &   18305770-8843175      &             9.836 &         9.9119     &     0.029 &    53.8505 &  9.067          & 8.813             & 8.755            &  -7.6    & -48.7      &  6033   & F5       & ...      & TR     \\
J183527.50-883351.8 &  18353905-8833459       &           11.941 &       12.5012     &     0.020 &    56.4167 & 11.366         & 10.922           &  10.824         &  5.7      & 12.9      & ...          & ...        & ...       & BY*   \\
J184819.30-874319.2 &  18482345-8743164       &           11.463 &         0.8417     &     0.048 &    49.3579 &  10.651       &  10.483           & 10.415          & 9.5       & -12.4     & 6212    & F6 V    & ...      &  GD    \\
J185830.92-881300.6 &  18583595-8812554       &           11.718 &             ...        &     0.166 &            ...    & 10.073        &   9.443            & 9.251            & 6.4        & -22.5    & ...        & ...         & ...       &  IR*   \\
J190015.81-884758.9 &  19002303-8847536       &           10.851 &             ...        &     0.267 &            ...    &  8.613        & 7.636              & 7.415             &  9.9       & -2.9       &  ...     & ...         & ...       & IR          \\
J190804.00-884924.1 &  19081282-8849184       &           10.047 &        1.6786     &     0.009 &    50.1136  &   9.074       & 8.837              & 8.700             & -3.8       & 1.0        & 5517 & G5 V    & ...       & ELL*     \\
J191151.31-882720.6 &  19115805-8827146       &            10.290 &      88.3855     &     0.032 &    69.6197 &   9.013       & 8.453              & 8.355             & 19.7       & -11.9     & ...      & ...        & ...         & SP*  \\
J191320.83-882203.2 &  19132936-8821562       &            12.781 &        0.1518     &     0.071 &    49.3609 &  11.737      & 11.368            & 11.308            &  2.9        & -31.1     & ...      & ...       & ...        &  DSCT     \\
J191743.69-885117.2 &  19175287-8851110        &            11.809 &        0.3720     &     0.072 &    49.3506 &   10.769     & 10.395           & 10.279            &  23.5      & -19.5      & 4808  & G5 III & ...      &  EW    \\
J191957.22-881410.4 &  19201020-8814041       &            13.692 &        6.3922     &     0.112 &    55.6193 &  12.377      & 11.906           & 11.789            &  3.8        & 2.0           & ...      & ...      & ...      &   BY*      \\
J192750.74-881332.7 &   19275809-8813263      &              8.613 &             ...        &     0.263 &           ...    &  5.144        & 4.016            & 3.674              & 2.0        & -19.9        & ...      & ...     & ...        & IR    \\
J193309.49-890028.6 &   19332206-8900229       &             8.744 &             ...        &     0.268 &           ...    &  6.256       & 5.337            & 5.004              & -6.6        & -6.3        & 7026   & M5 III & ...     &  IR    \\
J193320.64-884852.7 &  19333006-8848452       &            12.770 &      23.3421     &     0.060 &    58.8613 &  11.248     & 10.648          & 10.502           & 24.8        & -60.7      & ...        & ...       & ...     &  BY*   \\
J193823.64-885104.2 &  19382923-8850562       &            12.882 &        6.7525     &     0.356 &    49.4261 &  12.081     & 11.705          & 11.657           &  -102.0     & 74.9       & ...       & ...        & ...    & EA    \\
J194257.00-874701.2 &  19430559-8746524       &            14.062 &        0.5812     &     0.624 &    49.5479 &  13.070     & 12.847         & 12.722           &  2.8           & -11.3     & ...       & ...         & ...     & RL             \\
J194331.61-881928.3 &  19434164-8819208       &           13.389 &         0.1369     &     0.043 &    49.3705 &  12.450      & 12.145        & 12.066           & 11.3          & 2.0    & ...         & ...          & ...      &  DSCT*     \\
J194842.63-890720.3 &  19485691-8907144       &           10.857 &         4.8360     &     0.016 &    50.6935 &  10.198      & 10.089        & 10.036           & 4.8           & -17.1    & 6789   & A         & ...      &   ACV*             \\
J195017.85-874455.3 &  19502673-8744506       &           12.814 &         0.4164     &     0.261 &    49.4784 &   12.593     & 12.229        & 12.167           & 11.3          & -62.1    & ...       & ...        & ...      &  EW              \\
J195302.98-892251.1 &  19532171-8922462       &           10.438 &              ...        &     0.292 &           ...    &  6.815        & 5.847          & 5.485             & 5.1           & 18.8      & ...      & ...        & ...      &   IR         \\
J200208.81-880300.1 &  	20021882-8802499     &            11.964 &       19.1496     &     0.157 &    62.6000 & 10.993      & 10.656        & 10.565           & 12.1          & -13.2    &  3732  & G8 IV & ...     & EA              \\
J202830.07-874616.5 &  20282961-8746163      &            11.808 &         2.1926     &     0.320 &    51.3740 &  10.690      & 10.284        & 10.178           & 14.6         & -18.4    & 4533    & G5 III  & ...    & EA               \\
J203422.01-893408.1 &  20345196-8934032      &            12.813 &         2.3847     &     0.054 &    51.3896 &  12.042      & 11.857        & 11.805           & -4.9         & 3.2       & ...         & ...        & ...     &  GD*    \\
J211154.63-872452.5 &   21120834-8724251      &              9.130 &         0.1662     &     0.009 &    49.2969 &   7.712       & 7.172          & 7.014            & -4.3          & 8.4      & 4361     & K        & ...     & SP*              \\
J212325.97-891804.7 &  21241318-8917567      &            13.806 &         0.2336     &     0.138 &    49.3235 &   13.631     & 13.376        & 13.445          & 3.5           & -17.2   & ...         & ...        & ...     & EW*            \\
J214700.81-873934.0 &  	21471689-8739065    &            12.803 &         0.4580     &     0.630 &    49.5727 &    11.972     & 11.654        & 11.630          &13.0          & -24.6    &  ...    & ...   & ...     & RL           \\
J215211.11-874450.8 &  21522639-8744205      &            10.542 &        10.5600     &     0.024 &    57.0527 &   9.770       & 9.472         & 9.350            & 51.1         & 7.4      & ...     & G8 V   & ...   &  SP*              \\
J220358.43-882952.0 &  22042836-8829345     &            13.571 &         24.1180     &     0.176 &    58.6974 &  12.201       & 11.534       & 11.392          & 0.2           & 1.7       &  ...            & ...       & ...     & SP*              \\
J220446.20-895210.9 &  	22051862-8952065    &           13.046 &           1.9894     &     0.245 &    49.8680 &  11.972          & 11.543        & 11.469         & -0.1  & 2.1   & ...    & ...     & ...    &   EB             \\
J221144.70-873736.8 &   	22120189-8737041     &             9.559 &               ...        &     0.106 &            ...    & 6.930         & 6.088         & 5.717              &  14.5      & -0.8    & ...       & M5.3 V & ...  &  IR             \\
J221718.53-873221.6 &  22173420-8731441       &           10.713 &              ...        &     0.222 &            ...    & 9.181         & 8.554         & 8.394             &   12.0       & -7.0   & ...        & K3 III    & ...   & IR           \\
J221724.60-890149.4 &   22174589-8901377     &             9.423 &               ...        &     0.134 &            ...    &  6.570        & 5.674         & 5.301           &  10.2          & -6.9   & ...       & ...         & ...     & IR             \\
J222319.77-885356.3 &   22234093-8853429     &              9.700 &         0.5217     &     0.011 &      49.7554 & 8.926        & 8.778         & 8.716           & 4.1            & 8.8     & 8200  &  A5      & ...      &  GD             \\
J222801.46-883157.4 &  22282259-8831408      &            14.115 &          3.8174     &     0.131 &    49.4741 &  13.032      & 12.391       & 12.254         & -12.1        & -17.2  & ...       & ...        & ...      &  BY*               \\
J223650.46-872928.7 &  22370727-8728498      &           11.608 &            0.8484     &     0.532 &    50.0378 &  10.978    & 10.728       & 10.689         &  15.5         & -6.2     & ...      & F5 III& ...       & EW             \\
J224540.82-880525.7 &  22460178-8804588      &           13.821 &            7.7602     &     0.300 &    49.9507 &  12.811    & 12.463      & 12.411         &    6.9          & -5.1     &  ...     & ...      & ...      & EA             \\
J225258.24-893847.5 &  22531047-8938406      &           13.737 &            0.1333     &     0.111 &    49.2911 &   12.951    & 12.456      & 12.384        &2.8              & 16.3       & ...  & ...       & ...      &  BY*                \\
J230109.68-872305.8 &  23012368-8722200 &  9.488 &               ...        &     0.082 &           ...    &  7.395     & 6.481    & 6.209   & 3.3   & 2.8  & ... & M3 II & ...   &  IR             \\
J230127.51-892509.2 &  23013213-8925013  & 13.979 &         2.9277     &     0.104 &    50.7695 &  12.771  &  12.367 & 12.168 & -3.1 & 0.2 & ...      & ...   & ...    &  BY*   \\
J230301.41-893946.1 &  23031966-8939404  & 10.105 &         5.6812     &     0.007 &    50.1432 &  9.309   & 9.078  & 8.997    & 27.0 & 17.3 & 4750 & K0 & ...    &  BY*             \\
J230317.73-883235.2 &  23034004-8832137  & 10.261 &              ...        &     0.110 &           ...    &  7.864   & 6.945  & 6.606    & 4.4  & 10.1 & ...    & ...       & ...  & IR             \\
J231515.57-880802.8 &  23153607-8807338  & 10.734 &    $20.6600^*$ &     0.028 &    63.9597 & 8.711   & 7.801   & 7.529   &  6.4  & -3.6  &  ...  & ...       & ... &  SP*              \\
J233039.10-873514.8 &  23303932-8735148  & 8.631   &              ...        &     0.092 &           ...    & 6.865   & 6.057   & 5.832   & 7.0   & -0.3  &  ...  & M1 III & ... &  IR             \\
J235214.93-880421.5 &  23523066-8803493  & 13.860 &         0.1220     &     0.069 &    49.3172 &  12.959 & 12.647 & 12.581 &  -6.8 & -0.5 & ...    & ...      & ... &  ELL*                 \\
\enddata
\label{table1}
\begin{flushleft}
Notes. Objects are listed in order of increasing right ascension.
       The column descriptions are as follows:
       Col. (1): CSTAR identifier of variability.
       Col. (2): 2MASS identifier of variability. 
       Col. (3): Median $i$ apparent magnitude.
       Col. (4): Period of variability (only for periodic variables). Improved periods are given for 7 known variables in the field - such cases are marked with asterisks.
       Col. (5): Amplitude of variability.
       Col. (6): Times of minimum brightness of periodic variability (if available).
       Col. (7-9): $JHK$ near-infrared magnitudes from the 2MASS catalog.
       Col. (10, 11): Proper motion in right ascension and declination from the PPMXL catalog.
       Col. (12, 13): Effective temperature and spectral type from the VizieR database (if available). 
       Col. (14): $ROSAT$ identifier of variability.  
       Col. (15): Type of variability:
                       ACV, $\alpha^2$ Canum Venaticorum variables;
                       BY, BY Draconis-type variables;
                       CEP, Cepheid variables;
                       DCEP, $\delta$ Cephei-type variables;
                       DSCT, $\delta$ Scuti-type variables; 
                       EA, Algol-type eclipsing binaries; 
                       EB, $\beta$ Lyrae-type eclipsing binaries; 
                       EW, W Ursae Majoris-type eclipsing binaries;
                       ELL, Rotating ellipsoidal variables; 
                       GD, $\gamma$ Doradus variables;
                       IR, Irregular variables;
                       RL, RR Lyrae-type variables; 
                       SP, Spotted variables that are not classified into a particular class;
                       TR, Transit-like events.
                       Improved classifications are given for 120 known variables in the CSTAR field based on their stellar information (color, proper motion, effective temperature, luminosity class, spectral type, and X-ray activity), as well as the noteworthy features (shape, period, and amplitude) of their light curves; Such cases are marked with asterisks.  
\end{flushleft}
\end{deluxetable}

\setlength{\tabcolsep}{1.1pt}
\begin{deluxetable}{ccccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Catalog of Newly Discovered Variables in the CSTAR Field}
\tablehead{
\colhead{CSTAR ID}   & \colhead{2MASS ID} &  \colhead{$i$}     & \colhead{Period} &  \colhead{Amplitude}  &  \colhead{$T_{\rm 0}$}        &  \colhead{$J$}        &   \colhead{$H$}       &  \colhead{$K$}        &  \colhead{$\mu_{\rm \alpha}$}       &  \colhead{$\mu_{\rm \delta}$}       & \colhead{$T_{\rm eff}$}   & \colhead{Sp.Type}   & \colhead{$ROSAT$ ID}  &  \colhead{Type}\\
\colhead{CSTAR+}      & \colhead{2MASS+  }  &  \colhead{(mag)} & \colhead{(days)} &  \colhead{(mag)}         &  \colhead{(2454500.0+)}   &   \colhead{(mag)} &  \colhead{(mag)} & \colhead{(mag)}  & \colhead{(${\rm mas\,yr^{-1}}$ )}      & \colhead{(${\rm mas\,yr^{-1}}$ )}     & \colhead{(K)}       & \colhead{}              & \colhead{1RXS+}        &  \colhead{} \\
}
\startdata
J005803.18-874048.3 &  00582819-8739496 & 12.997 &     2.5200 &     0.129 &    52.6134 & 12.299  & 11.830 &  11.708 &   4.8   &  5.7   & ...        & ...         &  ...   &   BY  \\
J010723.08-873113.8 &  01072961-8730248  & 11.806 &     2.4340 &     0.043 &    52.5037 & 10.894  & 10.641 & 10.520 & 16.9   & 14.7   &...        &...          &  ...    &   GD   \\
J013547.71-882408.6 &  01361199-8823525  & 12.204 &     2.4037 &     0.021 &    50.5770 &  11.676  & 11.211  & 11.077 & -75.4 & 31.3   &  ...      &...          &...      &   BY \\
J014112.64-874443.9 &  01412495-8743549  &  9.863 &    13.2200 &     0.036 &    54.5297 &    7.620  &  6.750  &  6.420  &    3.5  &   6.7   &  ...      &...          &...     &   SP  \\
J015902.26-875744.5 &  01590860-8757025  & 10.711 &     8.8030 &     0.017 &    49.3791 &   9.538   &  9.095  &  8.962  &   17.9 & 43.5   &  4603 &  G5 III   &...     & ELL  \\
J020532.02-870950.8 &  02053110-8708532  &  9.818  &       ...       &     0.155 &      ...         &   7.133   &  6.212  &  5.856  &    7.7  &  4.7    &  ...      &...           &...     &   IR \\
J021345.72-875233.2 & 02135122-8751490   &  9.428 &     0.1179 &     0.007 &    49.3093  &   8.583   &  8.399  &  8.388  &   23.9  & -1.7   & 7200  & F0         &...     &   DSCT  \\
J022526.86-871306.8 &  02252557-8712132  & 13.306 &     0.4569 &     0.371 &    50.4089 &  12.525  & 12.264 &12.212  &    2.6   & -0.6   &  ...      &...           &...     &  EW \\
J025231.75-872106.5 &  02522563-8720209  & 11.860 &     ...         &     0.558 &     ...          &  5.575    &   3.903  &  2.897  &   -3.6  &  24.9 &  ...      & ...     &...     &   IR  \\
J030022.48-880345.0 &  03003494-8802599  & 10.123 &     ...         &     0.616 &     ...          &  6.841   &     6.033 &  5.620   &  7.6   & 2.7     &  ...      & M          & ...    &   IR  \\
J031345.26-891520.2 &  03142715-8915069  & 13.036 &     0.3447 &     0.165 &    49.3979 & 12.832  &   12.454 & 12.345  &  18.4 & -3.0     &  ...     &...           &...     &   EW   \\
J032945.42-881515.7 &  03293970-8814478  &  7.958  &     8.1700 &     0.012 &    55.4186  &   7.065 &     6.765 & 6.68      &   85.0 & 77.8   & 5707  & K0/2 III & J032928.0-881420  &   ELL  \\
J035740.12-872951.5 &   03572983-8729165 & 7.739   &      ...        &     0.105 &     ...           &   5.843  &     4.985 & 4.670   &    0.7  & 2.1      & 5297  & M0       & ...    &   IR \\
J043909.99-880924.6 &  04390019-8809025  & 9.923   &     4.2317 &     0.011 &    51.2376   &   9.057  &      8.743 & 8.657   &     29.1 & 33.5 & 5863  & G5 IV   & J043928.7-880901  &   ELL     \\
J045457.50-873905.0 &  04544817-8738470  & 11.115 &    12.7500 &     0.039 &    51.0847  & 10.450  &    10.094 &  9.999  &     -7.3 & 23.6  &  4744  &  K0 V  & ...     &   BY     \\
J045747.11-870853.0 &   04573780-8708222 & 10.495 &     ...          &     0.165 &     ...           &      8.11 &       7.218 & 6.878   &  -11.3 & 15.4  &  ...        &    ...   & ...     &   IR     \\
J051458.55-893236.7 &   05142450-8932238 & 14.412  &     0.3582 &     0.299  &    49.4550 & 14.024  &     13.581 & 13.368  & 6.0    & 15.5   & ...        & ...      & ...      &   EW      \\
J055356.39-890038.4 &   05540835-8900302  &   9.073  &     ...         &     0.064  &           ...    &  7.038   &  6.177     & 5.752    &  -10.2 & 1.7    &...         & ...      &...        &   IR  \\
J060135.81-880220.6 &  06012720-8802104  & 9.992    &     1.3658 &     0.009  &    49.9398  & 9.059  & 8.651        & 8.681   &  8.0   & 38.4   & 5649    & K0      & ...      &   BY  \\
J061755.18-873951.9 &  06174974-8739458  & 13.329  &     3.0230 &     0.190  &    52.3440  & 12.299 & 11.926      & 11.829 & 7.4   &  21.0   & ...         &...        & ...     &   EA \\
J061948.66-872043.4 &  06194255-8720381  & 12.349  &     0.4914 &     0.227  &    49.4856  & 11.579 & 11.327      & 11.255  &  -4.1 & 12.1   & ...         & ...       & ...      &   EW \\
J063003.90-872239.0 &   06295719-8722303 & 11.915  &     0.3522 &     0.081  &    49.6722   & 11.548 & 11.225      & 11.07   &    -2.4 & -8.3  & ...         & ...  & ...      &  GD     \\
J064746.85-893148.6 &   06471157-8931358 & 13.463  &     0.1770 &     0.116  &    49.3533   & 13.152 & 12.791     & 12.726  &  3.0   & -14.0  & ...        & ...       & ...     &   DSCT    \\
J065329.31-883407.0 &   06532219-8834040 & 9.492    &     2.6828 &     0.004 &    51.1019   & 7.847    & 7.137       & 6.892   & 4.3     & 4.3     & 4136   & K5 III  & ...    &  ELL      \\
J065511.61-883610.7 &   06550550-8836088 & 12.572  &    27.3200 &     0.067 &     55.4381 & 11.616   & 11.291     & 11.217 & 13.5   & 28.4   & ...        & ...       & ...     &  SP   \\
J070159.93-871103.2 &   07020167-8711076  & 12.192 &     ...          &     0.317 &     ...            & 9.355    & 8.352       & 8.005   &  10.0  & 9.7     & ...        & ...       & ...    &   IR     \\
J072339.73-885107.3 &   07233485-8851068  & 8.862  &     1.6155  &      0.013 &    49.8242  &  8.485    & 8.480      & 8.453    &  -18.4 & 22.1  & 9103    &  B9 V  & ...     &   ACV      \\
J073405.24-874035.4 &   07341910-8740553  & 13.199 &     0.3311 &     0.168  &    49.5406  & 12.991   & 12.706    & 12.686   & 4.9    & 0.2    & ...         &...         & ...    &   EW     \\
J074725.01-882946.0 &  07473154-8829582   & 13.941 &     0.1532 &     0.205 &    49.4236   & 13.851   & 13.323    & 13.196   &  -8.8 &   4.4   & ...         & ...        & ...    &   BY    \\
J075334.71-872702.5 &   07533989-8727214  &  7.872  &     ...         &     0.368 &     ...            & 4.606     & 3.473       & 3.108     & 9.4  & -9.2    & 9396    & M7 III  & ...   &  IR       \\
J085236.32-873540.6 &   08524613-8736008  & 10.713 &     7.6100 &     0.024 &    51.4599   &  9.896    & 9.610      & 9.521      & -26.0 & 19.6 & 5945     & F8 V    & ...   &   ELL       \\
J091511.48-871355.8 &   09152603-8714302   & 10.349 &     ...        &     0.161 &     ...             &  7.408    & 6.437     & 5.969       &  -2.0 & -2.4  & ...          & ...        & ...  &   IR     \\
J092000.67-871417.4 &   09202970-8714488   & 11.750 &     1.3760 &     0.051 &    50.5983   & 10.798   & 10.224   & 10.099     & -2.06 & 5.9  & ...          & ...        & ...   &   SP     \\
J093325.93-865454.6 &   09334218-8655344   & 12.633 &     4.4255 &     0.473 &    52.2783   & 11.458   & 11.096   & 11.008      & -1.8  & 11.4  & ...         & ...       & ...    &   EA   \\
J093357.77-870002.0 &   09341289-8700397   & 11.136 &     0.7137 &     0.122 &    49.6051    & 9.952     & 9.409    & 9.322        & 3.1 & 29.5  & 4662     & K0 IV  & J093359.9-870018  &   BY      \\
J094416.17-871300.8 &   09443076-8713347   &   7.250 &          ...    &     0.127 &     ...             &  4.599    & 3.49      & 3.136       & 11.6 & 4.2 &  7243      &  M6 III & ...     &   IR    \\
J094958.41-872443.9 &   09501698-8725167   &   8.569 &          ...    &     0.088 &      ...            &  6.338    & 5.449    & 5.147        & -1.6 & 5.8 & 6325      &  M5 III  & ...       &   IR    \\
J095005.83-882010.1 &   09502433-8820201   & 12.175 &    27.0200 &     0.089 &    55.7759   & 10.571   & 9.813    & 9.639        & -7.6 & 13.6 & ...         & ...         & ...       &   SP     \\
J095045.98-874516.9 &   09510307-8745382    &  9.697 &    24.6300 &     0.032 &     62.9607  &  8.051     & 7.311    & 7.087        & -14.9 & 9.1 & 3385   &  K5 III    & ...      &   SP      \\
J100225.51-880053.9 &   10025017-8801166    & 14.210 &     0.1588 &     0.238 &      50.3830 & 14.040    & 13.636 & 13.581      &   -5.2 & 32.7 & ...       & ...          & J100421.7-880147    &   BY       \\
J110754.27-870108.3 &   11081616-8701540     & 12.173 &     0.5116 &     0.325 &    49.7146  & 10.935    & 10.505 & 10.355      &  -14.8 & 21.6 & ...      & ...          & ...        &   EW   \\
J111323.25-872425.7 &   11133274-8724345     & 13.274 &     0.3315 &     0.537 &    49.4655  & 12.39     & 12.086   & 12.018      & -7.5   & -.5   & ...       &...           & ...         &   SP         \\
J112013.47-870327.3 &   11203606-8704105     &  8.362  &     ...         &     0.323 &     ...          &  4.968    & 4.132     & 3.640        &  -8.7  & -4.7  & ...       & ...         & ...          &   IR        \\
J113905.26-870840.1 &   11392518-8709264     & 10.875 &     ...         &     0.952 &     ...          &  7.825    & 7.071    &  6.555        &  0.9    & 1.7  & ...        & M         & ...         &   IR       \\
J120806.96-871541.8 &  12083046-8716180      & 11.719 &     1.9511 &     0.046 &    51.2041  & 10.94     & 10.719      & 10.639   &  -5.0 & -4.0  & 3339   & G5 V     & ...         &  ELL        \\
J122723.61-871548.9 &   12274655-8716251     & 11.508 &    18.7900 &     0.141 &    66.0030  & 8.579     & 7.671        & 7.315     & -11.3 & 3.5 & ...        & ...          & ...          &   SP       \\
J125329.92-872651.4 &   12535229-8727208     & 7.636  &     ...           &     0.191 &     ...           &  5.516    & 4.296        & 3.948      & 1.9 & 10.5 & 9360    & M5 III   & ...        &    IR          \\
J133401.71-873625.0 &   13342028-8736468     & 10.545 &     0.1357 &     0.006  &    49.3542   &  9.729    & 9.544      & 9.466      &  -10.0 & -9.4 & 6255  & F6 V    & ...        &   DSCT        \\
J140133.20-880215.7 &    14015518-8802247    & 10.931 &     5.4626 &     0.012 &    51.9950    & 10.217  &  9.87        &  9.779     &  -20.6 & -8.6 & 4332   & G8 IV   & ...        &   BY        \\
J141946.97-885649.1 &    14201255-8856440    & 12.956 &     0.7206  &     0.036 &    49.8531  & 12.417   & 12.122     & 12.04      & 14.8 & 10.4 &  ...        &      ...    & ...      &   GD        \\
J143433.97-894619.0 &    14353106-8946181     & 6.306   &     2.0166 &     0.127 &    49.3314   & 2.645    & 1.797       &  1.485     &    -8.5 & -8.5 & 3530   &  M3 III   & ...      &  EA         \\
J144250.43-873519.4 &    14430782-8735405    & 10.638 &    22.1200 &     0.085 &    59.5769  & 8.575    & 7.685        & 7.301     &    -6.6 & -14.2 & 5951   &   F5 V    & ...      &  CEP           \\
J145034.77-881937.2 &    14504684-8819403    & 8.518   &     4.2922 &     0.007 &    52.6390    & 6.832    & 6.053        & 5.821     &  -20.6 & -6.9 &   4504   &   K2      & ...      &   ELL          \\
J145941.12-882233.7 &   14595189-8822358     & 8.084   &     3.0470 &     0.011  &    52.2466   & 6.701   & 6.179        & 5.959     &    12.9 & -18.4 & 4420    & K2 III   &...      &   EA       \\
J150525.99-873549.4 &   15053474-8736055     & 12.319 &     3.7260 &     0.101  &    52.5513    & 11.487  & 11.192     & 11.15      &     -10.3 & -13.8 & 3808 &  G2 V  & ...     &  EA     \\
J160642.76-870827.2 &   16064306-8708500     & 12.178 &     3.5349 &     0.128  &    52.2063    & 10.734  & 10.153    & 10.006    &    -9.3 & -51.2 & ...         & ...         & ...    &    BY         \\
J161552.75-873042.5 &   16154620-8729326     & 12.768 &     0.5585 &     0.638  &    49.3117     &  10.672 & 10.077   & 9.996      &     -5.2 & -8.6  & ...         & ...         & ...     &    RL       \\
J165107.45-870755.4 &    16510558-8708124    &  6.959  &     ...         &     0.196  &     ...             & 4.967    & 3.781     & 3.55        &      -2.2 & -4.0 & 3442     & M3       & ...      &   IR        \\
J170228.67-870260.0 &    17022757-8703176    &   9.930 &          ...    &      0.199 &      ...            & 8.081     & 7.211    & 7.018      &    -10.1 & -2.6 & 4589      & M3 III  & ...      &   IR        \\
J171307.62-875127.5 &    17130808-8751309     & 8.113  &     8.3451 &     0.010  &    55.3413     & 6.402     & 5.638    & 5.377      &     8.1 & -25.5 & 4420     & K2       & ...      &   ELL        \\
J172404.77-884916.9 &    17241282-8849115     & 12.478 &     0.1889 &     0.034 &    49.3761     & 11.801    & 11.531  & 11.533    &   4.3 & -0.2     & ...         & ...         & ...      &   DSCT        \\
J181721.88-870557.6 &    18171493-8705366     & 10.807 &     0.3528 &     0.125 &    49.6542     & 10.356    & 9.932    &  9.833    &  -61.1 & -120.4 & 5369  & K0 V     & ...      &   EW      \\
J182043.98-872903.6 &    18204533-8729061     & 8.520   &     ...         &     0.102 &     ...              & 6.462      & 5.570    & 5.287     &   5.7 & -9.5       & 6014  & M4 III   & ...      &   IR      \\
J182306.70-872026.5 &    18230769-8720275     & 13.669 &     0.1470 &     0.113 &    49.4136      & 12.925    & 12.817  & 12.726   & -1.2 & -16.3     & ...        & ...        & ...      &   DSCT         \\
J200606.27-871334.8 &    20061908-8713331     & 13.685 &     0.4232 &     0.293 &    50.2762      &  13.366   & 13.140  & 13.093    &  -0.5 & -14.9   & ...        & ...        & ...      &   EW     \\
J202630.55-881144.0 &    20264378-8811323      & 11.886 &     2.1617 &     0.016 &    51.1285      &  11.129    & 10.960  & 10.937    &   8.6 & -8.8    & 3635   &  F8 V   & ...       &   GD     \\
J202830.67-874328.0 &    20283749-8743056     & 13.470 &     0.5235 &     0.288  &    49.4847     &  13.253    & 13.07    & 13.083    &  2.6 & -19.4   &  ...       &...         & ...       &  RL   \\
J203353.38-871607.0 &    20340201-8715499      & 13.147 &     2.0310 &     0.320 &    49.2911      &  12.937   & 12.715  & 12.683    &   5.5 & -12.2  & ...        & ...        & ...       &   DCEP \\
J203718.65-880651.6 &   20373265-8806383       & 8.920   &     0.1546 &     0.003 &    49.3173      &      8.267  & 8.166     & 8.088      & 3.9 & -3.5   & 7419    & A1 V   &  ...      &   DSCT    \\
J204420.50-871354.9 &   20443167-8713334       & 10.048 &          ...    &     0.237 &                ...    &  7.798      & 6.823     & 6.506       &  10.1 & 3.0  & ...        & ...       & ...         &   IR      \\
J205355.20-890353.3 &   20541080-8903450       & 10.027 &     1.8570 &     0.018 &    51.0645      & 8.798       & 8.318     & 8.178       &  41.4 &  -31.1 & 4388  & K2 III   & ...  &   EA      \\
J210708.00-892015.3 &   21063078-8920084       & 12.045 &    24.5100 &    0.062 &    53.9480      &  11.014     &  10.201  & 10.003     &  7.9 & 2.9  & ...            & ...        & ...   &   SP     \\
J212908.01-872941.9 &    21292608-8729118      &  13.458 &     1.9240 &     0.331 &    50.3511      & 12.836      & 12.312   & 12.265     &  17.2 & -24.5 & ...       & ...        & ...    &   BY    \\
J223815.10-871009.5 &    22383291-8710260      & 11.685 &     0.1615 &     0.280  &    49.4776      & 9.708        & 9.435     & 9.380       &   -24.1 & -11.6 & ...     & F8 V   & ...     &   DSCT       \\
J224453.92-870528.8 &    22450750-8704303      & 12.323 &     ...         &     0.240 &     ...                & 10.479      & 9.744     & 9.493        &  3.9 & 0.7 & ...           & ...       & ...      &   IR     \\
J224645.19-881953.5 &    22470496-8819300      &  8.502  &     6.1315  &     0.010 &    51.1612       &  7.704       & 7.559     & 7.459         &  74.1 & -34.2 & 6440  & F5 V & J224723.5-881931  &  ELL  \\
J230048.11-870410.9 &     23010623-8703109     & 10.247  &     ...         &     0.505 &     ...                 & 6.864       & 6.024      & 5.574         & 0.8 & -.6.6  & 3611    & M    & ...    &   IR    \\
J230224.56-872612.7 &     23025750-8725269     & 10.907  &     ...         &     0.127 &     ...                 & 9.607      & 8.800      & 8.596         &   -3.7 & -4.2 & ...          & ...  & ...   & IR      \\
J231844.03-870314.0 &    23191054-8702139       & 8.238   &     ...          &     0.283 &     ...                 & 5.216      & 4.369      & 4.039          & 8.4 & -2.2 & ...          & M6 III  & ... &   IR    \\
J233018.21-873602.6 &    23303932-8735148       & 8.572   &     ...          &     0.104 &     ...                 & 6.865      &  6.057     & 5.832          & 7.0 & -0.3 & ...         & M1 III  & ...  &   IR    \\
J233305.33-881550.2 &    23332481-8815220       & 10.318 &     1.9385  &     0.006 &    50.9775        &  8.603     & 7.846      & 7.607          &   12.1 & -2.3 & ...     & K5 III   & ...   &   ELL      \\
J234721.33-875625.3 &    23474168-8755475       & 12.790 &     0.1138  &     0.025 &    49.4081        &  11.657   & 11.217     & 11.158         &   -9.4 & -6.4 & ...    & ...       & ...     &  BY    \\
J235709.09-882520.4 &     23572768-8824543      & 12.370 &     3.0980 &     0.065 &    50.8865         &  11.488   & 11.213     & 11.101         &  7.4  & -6.9 & ...    & ...    & ... &   TR \\
\enddata
\label{table2}
\begin{flushleft}
Notes. Objects are listed in order of increasing right ascension.
       The column descriptions are as follows:
       Col. (1): CSTAR identifier of variability. 
       Col. (2): 2MASS identifier of variability. 
       Col. (3): Median $i$ apparent magnitude.
       Col. (4): Period of variability (only for periodic variables).
       Col. (5): Amplitude of variability.
       Col. (6): Times of minimum brightness of periodic variability (if available).
       Col. (7-9): $JHK$ near-infrared magnitudes from the 2MASS catalog.
       Col. (10, 11): Proper motion in right ascension and declination from the PPMXL catalog.
       Col. (12, 13): Effective temperature and spectral type from the VizieR database (if available). 
       Col. (14): $ROSAT$ identifier of variability. 
       Col. (15): Type of variability: 
                       ACV, $\alpha^2$ Canum Venaticorum variables;
                       BY, BY Draconis-type variables;
                       CEP, Cepheid variables;
                       DCEP, $\delta$ Cephei-type variables;
                       DSCT, $\delta$ Scuti-type variables; 
                       EA, Algol-type eclipsing binaries; 
                       EW, W Ursae Majoris-type eclipsing binaries;
                       ELL, Rotating ellipsoidal variables; 
                       GD, $\gamma$ Doradus variables;
                       IR, Irregular variables;
                       RL, RR Lyrae-type variables; 
                       SP, Spotted variables that are not classified into a particular class;
                       TR, Transit-like events.
\end{flushleft}
\end{deluxetable}

\setlength{\tabcolsep}{0.8pt}
\epsscale{0.8}
\begin{deluxetable}{ccccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Missed Variables during Our Variability Search}
\tablehead{
\colhead{CSTAR ID} & \colhead{2MASS ID} & \colhead{$i$}     & \colhead{Period} & \colhead{$\Delta i_{90}$} & \colhead{$T_{\rm 0}$}     & \colhead{$J$}        & \colhead{$H$}        & \colhead{$K$}    &  \colhead{$\mu_{\rm \alpha}$}       &  \colhead{$\mu_{\rm \delta}$} & \colhead{$T_{\rm eff}$}  & \colhead{Sp.Type} & \colhead{$ROSAT$ ID} & \colhead{Type} \\
\colhead{CSTAR+}                  & \colhead{2MASS+}   & \colhead{(mag)} & \colhead{(days)} & \colhead{(mag)}               & \colhead{(2454500.0+)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(${\rm mas\,yr^{-1}}$ )} & \colhead{(${\rm mas\,yr^{-1}}$ )} & \colhead{(K)}    & \colhead{}             & \colhead{1RXS+} & \colhead{}       
}
\startdata
J004526.78-882521.3        & 00452677-8825210 &   11.57  &    34.5266 &     ...        &    ...           &  10.454  &  10.058 &  9.970   &  21.5  &   0.1    &  ...       &  ...      & ... & U          \\
J005607.00-884217.9$^*$ & 00560824-8842175 &   11.36  &      7.9944 &     0.04    &    ...           &  10.278  &    9.773  &  9.672   &  21.7  &   4.4    &  ...       &   ...     & ... & MP         \\
J010804.79-874759.1        & 01080487-8747588 &   13.87  &    15.8462 &     ...        &    ...           &   12.432  &  11.929 &  11.727  &  8.6    &   7.2    &  ...       &   ...     & ... & U          \\
J021102.80-892250.3        & 02110223-8922496  &   10.27  &      6.6230 &     0.03    &    ...           &    8.441  &   7.644  &   7.380   &  9.1     &  31.1  &  ...       & ...       & ...  &MP         \\
J025225.60-872021.5        & 02522563-8720209 &   13.66   &          ...     &     1.03    &    ...           &  5.575    &  3.903   &   2.897   &   -3.6   &  24.9  &  ...      & ...       & ... &IR         \\
J030117.31-892430.2        & 03011730-8924295  &   12.38   &     5.7673  &     0.05    &  785.6845 &  11.321  & 10.930 &  10.842   &   16.4   &  30.6  &       ... & ...       & ... &TR        \\
J031122.58-891513.6        & 03112278-8915130  &   14.08   &     0.1723   &     ...       &     55.6132 &  12.832 & 12.454  & 12.345   & 18.4     & -3.0     & ...      &  ...       & ... &EC         \\
J034410.88-885209.5        & 03441024-8852092 &     11.19  &    21.4962  &     0.03    &    ...           &  9.515   & 8.677    &  8.477    & 7.4       &  3.2      & ...      &...         & ... & MP         \\
J051549.62-881751.5        & 05155008-8817516 &    10.21   &     11.4628 &     0.04    &    ...            & 8.452   & 7.617    & 7.389     &  2.4     & 13.7      & 4750  &  M1 III & ... &MP         \\
J053059.30-883004.7        & 05305863-8830041 &     13.52   &     9.6756  &     ...        &     ...           & 12.462 & 12.085  & 11.982   &   19.9  & 11.3      & ...       &  ...       & ...  & U          \\
J055034.20-890646.2$^*$ & 05503182-8906455  &     12.94   &     0.7989  &     0.08    &    785.3570 &  12.167 & 12.03   & 11.983  &   -0.1  & 6.0         &  ...     & ...         & ...  &U          \\
J055530.36-875706.8$^*$ & 05552966-8757064  &     14.02  &     0.7141  &     ...       &    ...               &  12.499  & 11.943 & 11.863  & 0.4     & 16.2      & ...       & ...        & ... &  U          \\
J062315.53-883335.4        & 06231441-8833351  &      12.68  &    34.7336 &     ...       &    ...               & 11.589   & 11.123 & 11.034  &  -0.4   & -6.9      &  ...      & ...         & ...   & U          \\
J071442.32-872225.0        & 07144230-8722249  &      11.37   &         ...      &     0.07    &    ...              & 10.338  & 9.966   &  9.916   &  -15.8 & 34.4    &   4188 &K0 V     &       &IR         \\
J082118.73-885548.2$^*$ & 08211421-8855476  &       13.40  &     9.9751   &     ...        &    ...             & 12.476  & 11.997  & 11.910  &   -36.6 & 21.0    & ...      &  ...         & ...   & U          \\
J085151.07-891521.3        & 08514807-8915212  &      12.27   &     3.4818  &     0.05     &    785.5641 & 11.236  & 10.921  & 10.859  &   -9.1  & 0.6      & ...       & ...         &...     &U          \\
J100432.92-871344.7        & 10043290-8713446  &      10.97  &    19.0817 &     0.08     &    ...             & 9.038    & 8.138    & 7.861    &  1.2     & 7.3     & ...       & ...       & ...     &  MP    \\
J105011.96-885954.1        & 10500911-8859540   &      11.78   &     5.7456 &     0.05     &    787.1325 & 9.68      &  9.05    & 8.838     &   -52.0 & 38.2   &   ...     &M3.5   & 	... &  U          \\
J114432.67-872735.9        & 11443220-8727360   &       10.89  &    31.4480 &     0.12    &    ...             & 9.023    & 8.095   & 7.859     &  -2.5    & -3.5    &  ...      & ...        & ...      &  MP         \\
J120934.38-882959.0        &  12093288-8829594  &       11.49  &    17.2566 &     0.05    &    ...             &  9.717   & 8.83     & 8.59       &  -12.8   & -6.1   & ...       & ...         & ...     &  MP         \\
J123049.10-890245.7        &  12304948-8902458   &       11.94  &    25.1254 &     0.03    &    787.7145 &  11.355 & 11.3     & 11.264   &  -23.3   & -16.0 & 8174  & A7 V     & ...      & U          \\
J124214.25-885905.0        &   12421269-8859054  &      12.55  &    13.1234 &        ...     &          ...       & 10.729  & 9.928   & 9.720    &  -7.0    & 0.5     & ...        & ...         & ...      & DSCT       \\
J130129.04-891347.0        &   13012600-8913474  &      13.21  &      6.4227 &     0.11    &    787.0902 &  11.738  & 11.143  & 10.986  &  -46.7 & -18.8  & ...        & ...        & ...       &U   \\
J150955.59-872501.9        &   15095571-8725017  &       9.09   &          ...     &     0.08    &           ...      & 8.226     & 7.933    &  7.940   & -37.0 & -86.3  & 6870    & F2 IV/V & ...      & IR         \\
J154444.17-874635.4        &   15444418-8746354  &       8.35   &          ...     &     0.09    &           ...      & 7.204     & 6.743    & 6.654   &   -48.9 & -29.8  & 5770   & G6 V    &  ...     & IR         \\
J172325.05-885337.3        &    17232555-8853378  &      9.99   &    34.4791 &     0.07    &           ...      & 7.576     & 6.694     & 6.370  &  -0.9   & -1.6     &  ...       & ...          & ...      & MP         \\
J172537.17-884950.3        &   17253724-8849507   &     13.83  &     0.1890  &     0.35    &    785.3176 & 12.876    & 12.602  & 12.546 &  -9.0   & -10.2  & ...        & ...          & ...      & DSCT       \\
J190233.97-873530.2        &    19023397-8735303   &      8.86   &          ...    &     0.07    &           ...      & 7.367      & 6.648     & 6.514   & 0.6     & -21.9  & 4750   & K0        & ...       &    IR      \\
J205731.47-890350.3        &    20573329-8903503   &     12.36  &     1.8576 &     0.33    &    786.0597 & 11.236    & 10.955    & 10.929 &  17.4   & -16.3 & ...       & ...         & ...        & ED         \\
J211945.21-882817.7        &   21194610-8828175     &     13.39  &    43.6389 &     0.16    &    ...           & 12.054    & 11.563    & 11.447  & 13.19  & -25.55  &  ...    & ...        & ...       &    MP      \\
J231645.97-875416.6        &   23164652-8754161    &      11.95  &     8.7540 &     0.07     &    ...           & 10.883    & 10.322   & 10.202  &  29.6   & -8.2      & ...      &...          &...      &   MP         \\
J233511.99-892751.8        &   23351496-8927514    &      14.78  &     0.4658 &     1.23    &    785.3995 & 13.375   & 13.057   &  13.047  &   -3.5  & -7.2      & ...      & ...         & ...     &  RL         \\
J235727.17-882454.5        &   23572768-8824543    &      12.44  &     6.1985 &     0.06    &    788.5551 &  11.488   & 11.213   & 11.101   & 7.4     & -6.9      &  ...     & ...         & ...      & ED    
\enddata
\label{table3}
\begin{flushleft}
Notes. Objects are listed in order of increasing right ascension.
       The column descriptions are as follows:
       Col. (1): CSTAR identifier of variability, stars marked with asterisks may suffer from 1-d aliases and thus their variability is not confirmed in this study .
       Col. (2): 2MASS identifier of variability. 
       Col. (3): Median $i$ apparent magnitude.
       Col. (4): Period of variability (only for periodic variables). 
       Col. (5): 1.64 standard deviation ($90\%$ confidence interval) of the light curve.
       Col. (6): Times of minimum brightness of periodic variability (if available). 
       Col. (7-9): $JHK$ near-infrared magnitudes from the 2MASS catalog.
       Col. (10, 11): Proper motion in right ascension and declination from the PPMXL catalog.
       Col. (12, 13): Effective temperature and spectral type from the VizieR database (if available). 
       Col. (14): $ROSAT$ identifier of variability. 
       Col. (15): Type of variability: 
                       DSCT, $\delta$ Scuti-type variables; 
                       EC, Contact eclipsing binaries; 
                       ED, Detached eclipsing binaries;  
                       IR, Irregular variables; 
                       MP, Multi-periodic variables; 
                       RL, RR Lyrae-type variables; 
                       TR, Transit-like events; 
                       U, Unclassified variables. 
\end{flushleft}
\end{deluxetable}

\setlength{\tabcolsep}{1.1pt}
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Distribution of Variables in the CSTAR Field by Type.}
\tablehead{
\colhead{Type} & \colhead{Recovered Variables} & \colhead{Newly Discovered Variables}     & \colhead{Total Variables}  \\
}
\startdata
ACV          & 2       &   1    &    3     \\
BY             & 35     &   11  &    44     \\
CEP          & 1       &   1    &    2    \\
DCEP        & 2       &   1   &    3     \\
DSCT        & 10     &   7   &    17     \\
EA             & 21     &   6   &    27    \\
EB             & 3       &   0   &    3     \\
EW            & 20     &   8   &    28     \\
ELL           & 13      &  10 &    23     \\
GD            & 12     &   4   &    16     \\
IR              & 30     &  23  &    53     \\
RL             & 6       &   2   &    8     \\
SP             & 34    &   8   &    42    \\
TR             &  2     &   1   &    3     \\
Total          & 191  &   83  &    274     \\
\enddata
\label{table4}
\begin{flushleft}
Notes. The first column is an alphabetical type of variability: 
                       ACV, $\alpha^2$ Canum Venaticorum variables;
                       BY, BY Draconis-type variables;
                       CEP, Cepheid variables;
                       DCEP, $\delta$ Cephei-type variables;
                       DSCT, $\delta$ Scuti-type variables; 
                       EA, Algol-type eclipsing binaries; 
                       EB, $\beta$ Lyrae-type eclipsing binaries; 
                       EW, W Ursae Majoris-type eclipsing binaries;
                       ELL, Rotating ellipsoidal variables; 
                       GD, $\gamma$ Doradus variables;
                       IR, Irregular variables;
                       RL, RR Lyrae-type variables; 
                       SP, Spotted variables that are not classified into a particular class;
                       TR, Transit-like events.         
\end{flushleft}
\end{deluxetable}
